Higher dimensional Steinhaus and Slater problems via homogeneous dynamics

The three gap theorem, also known as the Steinhaus conjecture or three distance theorem, states that the gaps in the fractional parts of $\alpha,2\alpha,\ldots, N\alpha$ take at most three distinct values. Motivated by a question of Erd\H{o}s, Geelen and Simpson, we explore a higher-dimensional variant, which asks for the number of gaps between the fractional parts of a linear form. Using the ergodic properties of the diagonal action on the space of lattices, we prove that for almost all parameter values the number of distinct gaps in the higher dimensional problem is unbounded. Our results in particular improve earlier work by Boshernitzan, Dyson and Bleher et al. We furthermore discuss a close link with the Littlewood conjecture in multiplicative Diophantine approximation. Finally, we also demonstrate how our methods can be adapted to obtain similar results for gaps between return times of translations to shrinking regions on higher dimensional tori.

==> gapspaper1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gapspaper1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.31301862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50076168)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gapspaper1.pdf}}%
    \put(0.09944475,0.24864315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17355506,0.30847786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R=t$}}}%
    \put(0.25914876,0.4406612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.24241747,0.38471943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell u$}}}%
    \put(0.10581079,0.37479748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda u$}}}%
    \put(0.66084878,0.15161426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.79550379,0.33056542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.72793767,0.2361182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.76644312,0.18235588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|OQ|=\ell$}}}%
    \put(-0.00155522,0.48494857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}:$}}}%
    \put(0.37514591,0.30664571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{D}:$}}}%
  \end{picture}%
\endgroup%


==> gapspaper2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gapspaper2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.15562129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53666655)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gapspaper2.pdf}}%
    \put(-0.28399105,0.39105729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43203345,0.29129435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.68965293,0.51412058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.04726165,0.50432659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{D}:$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gapspaper2.pdf}}%
    \put(0.24678775,0.0051644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gapspaper2.pdf}}%
    \put(0.66162638,0.45589486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1=1, m=1$}}}%
    \put(0.63971524,0.40393415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1=1, m=2$}}}%
    \put(0.60528346,0.35197353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1=1, m=3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gapspaper2.pdf}}%
    \put(0.48946058,0.23976713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1=0, m=1$}}}%
    \put(0.46754945,0.18780642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1=0, m=2$}}}%
    \put(0.43311766,0.13584581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1=0, m=3$}}}%
  \end{picture}%
\endgroup%


==> gapspaper3v2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gapspaper3v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1170.35583281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65888663)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gapspaper3v2.pdf}}%
    \put(-0.12991957,0.56674414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29305055,0.49466979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}-t_1'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gapspaper3v2.pdf}}%
    \put(-0.21037121,0.74581201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2652137\unitlength}\raggedright \end{minipage}}}%
    \put(0.02381316,0.65362647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=1:$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gapspaper3v2.pdf}}%
    \put(0.85082962,0.48920136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}-t_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gapspaper3v2.pdf}}%
    \put(-0.62174237,0.28424794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25786104,0.12560017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}-t_2'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gapspaper3v2.pdf}}%
    \put(-0.70219402,0.46331584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2652137\unitlength}\raggedright \end{minipage}}}%
    \put(0.02381315,0.29271053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=2:$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gapspaper3v2.pdf}}%
    \put(0.81866083,0.12038942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}-t_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gapspaper3v2.pdf}}%
    \put(0.68303558,0.36365818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(M_\epsilon,t_1)=\epsilon$}}}%
    \put(0.68303558,0.00137512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(M_\epsilon,t_2)=2\epsilon$}}}%
  \end{picture}%
\endgroup%

